A PC Algorithm for Max-Linear Bayesian Networks

Max-linear Bayesian networks (MLBNs) are a relatively recent class of structural equation models which arise when the random variables involved have heavy-tailed distributions. Unlike most directed graphical models, MLBNs are typically not faithful to d-separation and thus classical causal discovery algorithms such as the PC algorithm or greedy equivalence search can not be used to accurately recover the true graph structure. In this paper, we begin the study of constraint-based discovery algorithms for MLBNs given an oracle for testing conditional independence in the true, unknown graph. We show that if the oracle is given by the $\ast$-separation criteria in the true graph, then the PC algorithm remains consistent despite the presence of additional CI statements implied by $\ast$-separation. We also introduce a new causal discovery algorithm named "PCstar" which assumes faithfulness to $C^\ast$-separation and is able to orient additional edges which cannot be oriented with only d- or $\ast$-separation.

==> 12diamond.tex <==
\begin{tikzpicture}
    \begin{scope}[->,every node/.style={circle,draw},line width=1pt, node distance=1.8cm, every path/.style={thick, -{Stealth[length=5pt, width=5pt, scale=1]}}]
    \node (1) {$1$};
    \node (2) [below left of=1] {$2$};
    \foreach \from/\to in {1/2}
    \draw (\from) -- (\to);
    \path[every node/.style={font=\sffamily\small}]
    (1) -- (2) node [near start, left] {$c_{12}$};
    \node (3) [below right of=1] {$3$};
    \foreach \from/\to in {1/3}
    \draw (\from) -- (\to);
    \path[every node/.style={font=\small}]
    (1) -- (3) node [near start, right] {$c_{13}$};
    \node (4) [below right of=2] {$4$};
    \foreach \from/\to in {2/4,3/4}
    \draw (\from) -- (\to);
    \path[every node/.style={font=\small}]
    (2) -- (4) node [near end, left] {$c_{24}$};
    \path[every node/.style={font=\small}]
    (3) -- (4) node [near end, right] {$c_{34}$};
    \end{scope}
\end{tikzpicture}

==> 21diamond.tex <==
\begin{tikzpicture}
    \begin{scope}[every node/.style={circle, draw}, node distance=1.8cm, line width=1pt, 
    every path/.style={thick, -{Stealth[length=5pt, width=5pt, scale=1]}}]
        \node (1) {$1$};
        \node (2) [below left of=1] {$2$};
        \foreach \from/\to in {2/1}
        \draw (\from) -- (\to);
        \path[every node/.style={font=\sffamily\small}]
        (1) -- (2) node [near start, left] {$c_{21}$};
        
        \node (3) [below right of=1] {$3$};
        \foreach \from/\to in {1/3}
        \draw (\from) -- (\to);
        \path[every node/.style={font=\small}]
        (1) -- (3) node [near start, right] {$c_{13}$};
        
        \node (4) [below right of=2] {$4$};
        \foreach \from/\to in {2/4,3/4}
        \draw (\from) -- (\to);
        \path[every node/.style={font=\small}]
        (2) -- (4) node [near end, left] {$c_{24}$};
        \path[every node/.style={font=\small}]
        (3) -- (4) node [near end, right] {$c_{34}$};
    \end{scope}
    \label{fig:21diamond}
\end{tikzpicture}

==> 5paths.tex <==

%\vspace{-1cm}
\begin{subfigure}[t]{0.10\linewidth}
\centering
\begin{tikzpicture}[inner sep=1pt]
\node[draw, circle] (i) at (0,.7) {\strut$i$};
\node[draw, circle] (j) at (0,-.7) {\strut$j$};
\draw[-{Stealth}] (i) -- (j);
\end{tikzpicture}
\caption{}
\label{fig:*-sep:a}
\end{subfigure}
\hfill
% Trek
\begin{subfigure}[t]{0.15\linewidth}
\centering
\begin{tikzpicture}[inner sep=1pt]
\node[draw, circle] (i) at (-.5,-.7) {\strut$i$};
\node[draw, circle] (p) at (  0,.7) {\strut$p$};
\node[draw, circle] (j) at (+.5,-.7) {\strut$j$};
\draw[-{Stealth}] (p) -- (i);
\draw[-{Stealth}] (p) -- (j);
\end{tikzpicture}
\caption{}
\label{fig:*-sep:b}
\end{subfigure}
\hfill
% Collider
\begin{subfigure}[t]{0.15\linewidth}
\centering
\begin{tikzpicture}[inner sep=1pt]
\node[draw, circle] (i) at (-.5,.7) {\strut$i$};
\node[draw, circle, fill=orange!40!white] (l) at (  0,-.7) {\strut$\ell$};
\node[draw, circle] (j) at (+.5,.7) {\strut$j$};
\draw[-{Stealth}] (i) -- (l);
\draw[-{Stealth}] (j) -- (l);
\end{tikzpicture}
\caption{}
\label{fig:*-sep:c}
\end{subfigure}
\hfill
% Trek with collider
\begin{subfigure}[t]{0.2\linewidth}
\centering
\begin{tikzpicture}[inner sep=1pt]
\node[draw, circle] (i) at (-.5,-.7) {\strut$i$};
\node[draw, circle] (p) at (  0,+.7) {\strut$p$};
\node[draw, circle, fill=orange!40!white] (l) at (+.5,-.7) {\strut$\ell$};
\node[draw, circle] (j) at (1.0,+.7) {\strut$j$};
\draw[-{Stealth}] (p) -- (i);
\draw[-{Stealth}] (p) -- (l);
\draw[-{Stealth}] (j) -- (l);
\end{tikzpicture}
\caption{}
\label{fig:*-sep:d}
\end{subfigure}
\hfill
% Two treks with collider
\begin{subfigure}[t]{0.2\linewidth}
\centering
\begin{tikzpicture}[inner sep=1pt]
\node[draw, circle] (i) at (-.5,-.7) {\strut$i$};
\node[draw, circle] (p) at (  0,+.7) {\strut$p$};
\node[draw, circle, fill=orange!40!white] (l) at ( .5,-.7) {\strut$\ell$};
\node[draw, circle] (q) at (1.0,+.7) {\strut$q$};
\node[draw, circle] (j) at (1.5,-.7) {\strut$j$};
\draw[-{Stealth}] (p) -- (i);
\draw[-{Stealth}] (p) -- (l);
\draw[-{Stealth}] (q) -- (l);
\draw[-{Stealth}] (q) -- (j);
\end{tikzpicture}
\caption{}
\label{fig:*-sep:e}
\end{subfigure}
\caption{
The types of $\ast$-connecting paths between $i$ and $j$ given $K$ in a critical DAG~$\critdag{K}$. The~colored colliders $\ell$ must belong to $K$; the non-colliders $p,q$ must not belong to~$K$.}

\iffalse
every node/.style={circle, draw}, node distance=1.8cm, line width=1pt, 
    every path/.style={thick, -{Stealth[length=5pt, width=5pt, scale=1]}}

\fi 

==> R2.tex <==
\begin{tikzpicture}[
    ->,
    >=stealth',
    shorten >= 1pt,
    node distance = 2cm and 1.6cm,
    thick,
    every node/.style={circle, draw, line width=1pt, minimum size=0.65cm, inner sep=0pt},
    every path/.style={thick, -{Stealth[length=8pt, width=8pt, scale=1]}}
]

%LHS
\node (i) at (0, 2) {$i$};
\node (j) at (2, 2) {$j$};
\node (k) at (1, 0) {$k$};

\path (i) edge (k);
\path (k) edge (j);
\draw[-] (i) -- (j);

%Implies
\node[draw=none, inner sep=0pt] at (2.8, 1) {\Large$\Rightarrow$};

%RHS
\node (i2) at (3.4, 2) {$i$};
\node (j2) at (5.4, 2) {$j$};
\node (k2) at (4.4, 0) {$k$};

\path (i2) edge (j2);
\path (i2) edge (k2);
\path (k2) edge (j2);

\end{tikzpicture}

==> R3.tex <==
\begin{tikzpicture}[
    ->,
    >=stealth',
    shorten >= 1pt,
    node distance = 2cm and 1.6cm,
    thick,
    every node/.style={circle, draw, line width=1pt, minimum size=0.65cm, inner sep=0pt},
    every path/.style={thick, -{Stealth[length=8pt, width=8pt, scale=1]}}
]

% Left subgraph
\node (i) at (2, 2) {$i$};
\node (j) at (1, 1) {$j$};
\node (k) at (3, 1) {$k$};
\node (l) at (2, 0) {$\ell$};

\draw[-] (i) -- (j);
\draw[-] (i) -- (k);
\path (j) edge (l);
\path (k) edge (l);
\draw[-] (i) -- (l);

% Implies symbol (unstyled)
\node[draw=none, inner sep=0pt] at (4, 1) {\Large$\Rightarrow$};

% Right subgraph
\node (i2) at (6, 2) {$i$};
\node (j2) at (5, 1) {$j$};
\node (k2) at (7, 1) {$k$};
\node (l2) at (6, 0) {$\ell$};

\draw[-] (i2) -- (j2);
\draw[-] (i2) -- (k2);
\path (j2) edge (l2);
\path (k2) edge (l2);
\path (i2) edge (l2);

\end{tikzpicture}

==> cassio.tex <==
\begin{tikzpicture}[
    ->,
    >=stealth',
    shorten >= 1pt,
    thick,
    every node/.style={circle, draw, line width=1pt, minimum size=0.65cm, inner sep=0pt},
    every path/.style={thick, -{Stealth[length=8pt, width=8pt, scale=1]}}
]

% Top row
\node (1) at (0, 2) {$1$};
\node (2) at (2, 2) {$2$};
\node (3) at (4, 2) {$3$};

% Bottom row
\node[fill=orange!40!white] (4) at (1, 0) {$4$};
\node[fill=orange!40!white] (5) at (3, 0) {$5$};

% Edges
\path (1) edge (4);
\path (2) edge (4);
\path (2) edge (5);
\path (3) edge (5);

%\label{fig:cassio}
\end{tikzpicture}

==> cycle.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[
    ->,
    >=stealth',
    shorten >= 1pt,
    node distance = 2.8cm,
    thick,
    every node/.style={circle, draw, line width=1pt},
    every path/.style={thick, -{Stealth[length=5pt, width=5pt, scale=1]}}
]
        \node[minimum size = 8mm] (A) at (0,2) {$i$};
        \node (B) at (1.99,0.99) {\phantom{}};
        \node (B2) at (1.15, 1.49) {\phantom{}};
        \node[minimum size = 8mm] (J) at (1.99, -0.3) {$j$};
        \node (C) at (1.99,-1.49) {\phantom{}};
        \node[minimum size = 8mm] (D) at (0,-2.99) {$k$};
        \node (E) at (-1.99,-1.49) {\phantom{}};
        \node (F) at (-1.99,0.99) {\phantom{}};

        \draw (A) -- (B2);
        \draw (B2) -- (B);
        \draw (A) -- (F);
        \draw (B) -- (J);
        \draw (J) -- (C);
        
        \draw (F) -- (E);
        \draw (E) -- (D);
        \draw (C) -- (D);
        %draw critdag edges 
        %\draw [->] (A) to [bend right = 40 ](B);
        %\draw [->] (A) to (E); 
        %\draw [->] (F) to [bend left = 40] (D);
        %\draw [->] (J) to  (D);
    
    \end{tikzpicture}
}

==> cycle_critdag.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[
    ->,
    >=stealth',
    shorten >= 1pt,
    node distance = 2.8cm,
    thick,
    every node/.style={circle, draw, line width=1pt},
    every path/.style={thick, -{Stealth[length=5pt, width=5pt, scale=1]}}
]
        \node[minimum size = 8mm] (A) at (0,2) {$i$};
        \node (B) at (1.99,0.99) {\phantom{}};
        \node (B2) at (1.15, 1.49) {\phantom{}};
        \node[minimum size = 8mm, fill = orange!50] (J) at (1.99, -0.3) {$j$};
        \node (C) at (1.99,-1.49) {\phantom{}};
        \node[minimum size = 8mm] (D) at (0,-2.99) {$k$};
        \node (E) at (-1.99,-1.49) {\phantom{}};
        \node (F) at (-1.99,0.99) {\phantom{}};

        \draw (A) -- (B2);
        \draw (B2) -- (B);
        \draw (A) -- (F);
        \draw (B) -- (J);
        \draw (J) -- (C);
        
        \draw (F) -- (E);
        \draw (E) -- (D);
        \draw (C) -- (D);
        %draw critdag edges 
        \draw [->] (A) to [bend right = 40 ](B);
        \draw [->] (A) to (E); 
        \draw [->] (F) to [bend left = 40] (D);
        \draw [->] (J) to  (D);
    
    \end{tikzpicture}
}

==> nonorientablehexagons.tex <==
       \begin{tikzpicture}[
    scale = 1,
    every path/.style={thick, -{Stealth[length=8pt, width=8pt]}}
]
        \path (0-5,1.49) coordinate (A); % Top (source)
        \path (0.99-5,0.99) coordinate (B);
        \path (0.99-5,-0.49) coordinate (C);
        \path (0-5,-0.99) coordinate (D); % Bottom (sink)
        \path (-0.99-5,-0.49) coordinate (E);
        \path (-0.99-5,0.99) coordinate (F);
    
        % Draw directed edges
        \draw (B) -- (A);
        \draw (A) -- (F);
        \draw (C) -- (B);
        \draw (F) -- (E);
        \draw (E) -- (D);
        \draw (C) -- (D);
        % Define hexagon vertices
        \path (3-5,1.49) coordinate (A2); % Top (source)
        \path (3.99-5,0.99) coordinate (B2);
        \path (3.99-5,-0.49) coordinate (C2);
        \path (3-5,-0.99) coordinate (D2); % Bottom (sink)
        \path (1.99-5,-0.49) coordinate (E2);
        \path (1.99-5,0.99) coordinate (F2);
    
        % Draw directed edges
        \draw (A2) -- (B2);
        \draw (F2) -- (A2);
        \draw (B2) -- (C2);
        \draw (E2) -- (F2);
        \draw (E2) -- (D2);
        \draw (C2) -- (D2);
        \node at (1.5-5, 0.4) {\Large$ \approx$};
  
        \path (1.49 -1,-1.49+3) coordinate (A3); % Top (source)
        \path (2.49-1,-1.99+3) coordinate (B3);
        \path (2.49-1,-3.49+3) coordinate (C3);
        \path (1.49-1,-3.99+3) coordinate (D3); % Bottom (sink)
        \path (0.49-1,-3.49+3) coordinate (E3);
        \path (0.49-1,-1.99+3) coordinate (F3);
    
        % Draw directed edges
        \draw (B3) -- (A3);
        \draw (F3) -- (A3);
        \draw (B3) -- (C3);
        \draw (E3) -- (F3);
        \draw (E3) -- (D3);
        \draw (D3) -- (C3);
        %\draw (E3) -- (B3);
        %\draw (B3) -- (F3);
        \draw (E3) -- (C3);
    \end{tikzpicture}

==> orientablehexagons.tex <==

    \begin{tikzpicture}[
    scale = 1,
    every path/.style={thick, -{Stealth[length=8pt, width=8pt]}}
]
    % Define hexagon vertices
        \path (0,1.49) coordinate (A); % Top (source)
        \path (0.99,0.99) coordinate (B);
        \path (0.99,-0.49) coordinate (C);
        \path (0,-0.99) coordinate (D); % Bottom (sink)
        \path (-0.99,-0.49) coordinate (E);
        \path (-0.99,0.99) coordinate (F);
    
        % Draw directed edges
        \draw (A) -- (B);
        \draw (A) -- (F);
        \draw (B) -- (C);
        \draw (F) -- (E);
        \draw (E) -- (D);
        \draw (C) -- (D);
        % Define hexagon vertices
        \path (3,1.49) coordinate (A2); % Top (source)
        \path (3.99,0.99) coordinate (B2);
        \path (3.99,-0.49) coordinate (C2);
        \path (3,-0.99) coordinate (D2); % Bottom (sink)
        \path (1.99,-0.49) coordinate (E2);
        \path (1.99,0.99) coordinate (F2);
    
        % Draw directed edges
        \draw (A2) -- (B2);
        \draw (F2) -- (A2);
        \draw (B2) -- (C2);
        \draw (F2) -- (E2);
        \draw (E2) -- (D2);
        \draw (C2) -- (D2);
        \node at (1.5, 0.4) {\Large$\not\approx$};
    
    \end{tikzpicture}
